Undirected 3-Fault Replacement Path in Nearly Cubic Time

Given a graph $G=(V,E)$ and two vertices $s,t\in V$, the $f$-fault replacement path ($f$FRP) problem computes for every set of edges $F$ where $|F|\leq f$, the distance from $s$ to $t$ when edges in $F$ fail. A recent result shows that 2FRP in directed graphs can be solved in $\tilde{O}(n^3)$ time [arXiv:2209.07016]. In this paper, we show a 3FRP algorithm in deterministic $\tilde{O}(n^3)$ time for undirected weighted graphs, which almost matches the size of the output. This implies that $f$FRP in undirected graphs can be solved in almost optimal $\tilde{O}(n^f)$ time for all $f\geq 3$. To construct our 3FRP algorithm, we introduce an incremental distance sensitivity oracle (DSO) with $\tilde{O}(n^2)$ worst-case update time, while preprocessing time, space, and query time are still $\tilde{O}(n^3)$, $\tilde{O}(n^2)$ and $\tilde{O}(1)$, respectively, which match the static DSO [Bernstein and Karger 2009]. Here in a DSO, we can preprocess a graph so that the distance between any pair of vertices given any failed edge can be answered efficiently. From the recent result in [arXiv:2211.05178], we can obtain an offline dynamic DSO from the incremental worst-case DSO, which makes the construction of our 3FRP algorithm more convenient. By the offline dynamic DSO, we can also construct a 2-fault single-source replacement path (2-fault SSRP) algorithm in $\tilde{O}(n^3)$ time, that is, from a given vertex $s$, we want to find the distance to any vertex $t$ when any pair of edges fail. Thus the $\tilde{O}(n^3)$ time complexity for 2-fault SSRP is also almost optimal. Now we know that in undirected graphs 1FRP can be solved in $\tilde{O}(m)$ time [Nardelli, Proietti, Widmayer 2001], and 2FRP and 3FRP in undirected graphs can be solved in $\tilde{O}(n^3)$ time. In this paper, we also show that a truly subcubic algorithm for 2FRP in undirected graphs does not exist under APSP-hardness conjecture.

==> figure/fig-eq-1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Straight Lines [id:da4555139177451747] 
\draw    (96,183.82) -- (272,184) ;
%Straight Lines [id:da3096088422432044] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (96,183.82) -- (192,184) ;
%Straight Lines [id:da2838563304892848] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (416,184) -- (488,184) ;
%Straight Lines [id:da932256308944191] 
\draw    (272,184) -- (488,184) ;
%Curve Lines [id:da7656032341747229] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (192,184) .. controls (252.2,112.8) and (354.2,114.4) .. (416,184) ;

% Text Node
\draw (492,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (84,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (188,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (412,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (212,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (380,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (164,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u'$};
% Text Node
\draw (140,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a'$};
% Text Node
\draw (396,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v'$};
% Text Node
\draw (467,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b'$};
% Text Node
\draw (268,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l=\pi _{G-ab}( u,v)$};


\end{tikzpicture}

==> figure/fig-sec2-1-0.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,635); %set diagram left start at 0, and has height of 635

%Straight Lines [id:da39493705966555404] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (96,431.82) -- (160,432) ;
%Straight Lines [id:da755085509748309] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (248,504) -- (160,432) ;
%Curve Lines [id:da8792334609575486] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (160,432) .. controls (220.2,360.8) and (322.2,362.4) .. (384,432) ;
%Straight Lines [id:da7257751133915809] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (96,431.82) -- (248,504) ;
%Straight Lines [id:da05709813339396197] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (208,432) -- (248,504) ;
%Straight Lines [id:da6947986535251931] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (248,432) -- (248,504) ;
%Straight Lines [id:da8702481220622242] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (320,432) -- (272,504) ;
%Straight Lines [id:da7707316524545788] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (488,432.18) -- (272,504) ;
%Straight Lines [id:da7586929700228665] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.5 ][line width=1.5]    (272,504) -- (384,432) ;
%Straight Lines [id:da5503155473448561] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (272,432) -- (272,504) ;
%Straight Lines [id:da7141101615579902] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384,432) -- (488,432.18) ;
%Straight Lines [id:da33139465918920386] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,432) -- (384,432) ;
%Straight Lines [id:da5910163592122204] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.5 ][line width=1.5]    (384,432) -- (488,432) ;
%Straight Lines [id:da594848022193803] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (384,432) -- (272,504) ;
%Straight Lines [id:da09227716007316555] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (160,432) -- (248,504) ;
%Straight Lines [id:da7970729353203121] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (160,432) -- (96,431.82) ;

% Text Node
\draw (84,426.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (231,354.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\pi _{H-\{d_{2} ,d_{3}\}}\left( d_{1}^{-} ,d_{1}^{+}\right)$};
% Text Node
\draw (492,426.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (240,506.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}^{-}$};
% Text Node
\draw (265,506.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}^{+}$};
% Text Node
\draw (256,435.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (156,435.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (380,434.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};


\end{tikzpicture}


==> figure/fig-sec2-1-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,635); %set diagram left start at 0, and has height of 635

%Straight Lines [id:da05872750337706745] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (96,431.82) -- (160,432) ;
%Straight Lines [id:da025815959393750698] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (248,504) -- (160,432) ;
%Curve Lines [id:da03416594601315326] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (160,432) .. controls (220.2,360.8) and (322.2,362.4) .. (384,432) ;
%Straight Lines [id:da023175911479717093] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (96,431.82) -- (248,504) ;
%Straight Lines [id:da7403364747207029] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (208,432) -- (248,504) ;
%Straight Lines [id:da3702470285220477] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (320,432) -- (272,504) ;
%Straight Lines [id:da08687205337471415] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (488,432.18) -- (272,504) ;
%Straight Lines [id:da15509004885816302] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (272,432) -- (272,504) ;
%Straight Lines [id:da9441677270064399] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (272,432) -- (320,504.18) ;
%Straight Lines [id:da4121704802827433] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (296,432) -- (320,504.18) ;
%Straight Lines [id:da4525939412411958] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (320,432.18) -- (320,504.18) ;
%Straight Lines [id:da44618022898610377] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (488,432.18) -- (344,504.18) ;
%Straight Lines [id:da6379371579880999] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (344,432.18) -- (344,504.18) ;
%Straight Lines [id:da01314907748267169] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (296,432) -- (272,504.18) ;
%Straight Lines [id:da9806797072853781] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (208,432) -- (320,504.18) ;
%Straight Lines [id:da18719758351929805] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (96,431.82) -- (320,504.18) ;
%Straight Lines [id:da17864334455483344] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (384,432) -- (272,504) ;
%Straight Lines [id:da4594331731488598] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ]   (248,432) -- (248,504) ;
%Straight Lines [id:da03717562495066562] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384,432) -- (488,432.18) ;
%Straight Lines [id:da14134126282500403] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (160,432) -- (384,432) ;
%Straight Lines [id:da438424218754469] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.5 ][line width=1.5]    (344,504.18) -- (384,432) ;
%Straight Lines [id:da856591165772828] 
\draw    (272,416) -- (288,416) ;
\draw [shift={(272,416)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da32512232327662494] 
\draw    (304,416) -- (320,416) ;
\draw [shift={(320,416)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9773857166004617] 
\draw    (184,416) -- (200,416) ;
\draw [shift={(184,416)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da00570707089349709] 
\draw    (216,416) -- (232,416) ;
\draw [shift={(232,416)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da19158011226132077] 
\draw    (360,416) -- (384,416) ;
\draw [shift={(360,416)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7428660155341618] 
\draw    (400,416) -- (424,416) ;
\draw [shift={(424,416)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da6365329725813101] 
\draw    (184,432) -- (232,432) ;
%Straight Lines [id:da9880469690691525] 
\draw    (360,432) -- (424,432) ;
%Straight Lines [id:da9683885131563827] 
\draw    (272,432) -- (320,432) ;
%Straight Lines [id:da9811439260424445] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (160,432) -- (96,431.82) ;
%Straight Lines [id:da8659019734771027] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.5 ][line width=1.5]    (384,432) -- (488,432.18) ;

% Text Node
\draw (84,426.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (237,354.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\pi _{H'-D}\left( d_{1}^{-} ,d_{2}^{+}\right)$};
% Text Node
\draw (492,426.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (240,506.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}^{-}$};
% Text Node
\draw (265,506.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}^{+}$};
% Text Node
\draw (256,435.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (156,435.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (380,434.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (329,434.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{2}$};
% Text Node
\draw (312,506.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{2}^{-}$};
% Text Node
\draw (337,506.58) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{2}^{+}$};
% Text Node
\draw (292,410.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (201,410.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{1}$};
% Text Node
\draw (385,410.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{2}$};


\end{tikzpicture}


==> figure/fig-sec2-2-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,841); %set diagram left start at 0, and has height of 841

%Straight Lines [id:da21957735311789106] 
\draw    (96,423.47) -- (480,423.65) ;
%Straight Lines [id:da23864355632457568] 
\draw    (96,447.65) -- (272,448) ;
\draw [shift={(96,447.65)}, rotate = 0.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8592663103088932] 
\draw    (304,448) -- (480,448.35) ;
\draw [shift={(480,448.35)}, rotate = 180.12] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da35542593927516086] 
\draw    (96,471.65) -- (176,472) ;
\draw [shift={(96,471.65)}, rotate = 0.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da23798394439301318] 
\draw    (208,472) -- (288,472) ;
\draw [shift={(288,472)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da34385963796477836] 
\draw    (288,472) -- (368,472.35) ;
\draw [shift={(288,472)}, rotate = 0.25] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9992436425685423] 
\draw    (400,472) -- (480,472) ;
\draw [shift={(480,472)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da363465057885511] 
\draw    (96,496) -- (128,496) ;
\draw [shift={(96,496)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7301164537725489] 
\draw    (160,496) -- (192,496) ;
\draw [shift={(192,496)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da1444829964207941] 
\draw    (192,496) -- (224,496) ;
\draw [shift={(192,496)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9623154371100392] 
\draw    (256,496) -- (288,496) ;
\draw [shift={(288,496)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7485459822012457] 
\draw    (288,496) -- (320,496) ;
\draw [shift={(288,496)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da7440278961551957] 
\draw    (352,496) -- (384,496) ;
\draw [shift={(384,496)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da9573534955297789] 
\draw    (384,496) -- (416,496) ;
\draw [shift={(384,496)}, rotate = 0] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;
%Straight Lines [id:da8254227304435314] 
\draw    (448,496) -- (480,496) ;
\draw [shift={(480,496)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)(10.93,-3.29) .. controls (6.95,-1.4) and (3.31,-0.3) .. (0,0) .. controls (3.31,0.3) and (6.95,1.4) .. (10.93,3.29)   ;

% Text Node
\draw (84,418.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (484,418.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (89,450.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m_{0,0}$};
% Text Node
\draw (473,450.05) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m_{0,1}$};
% Text Node
\draw (89,474.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m_{1,0}$};
% Text Node
\draw (473,474.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m_{1,2}$};
% Text Node
\draw (281,474.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m_{1,1}$};
% Text Node
\draw (89,498.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m_{2,0}$};
% Text Node
\draw (473,498.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m_{2,4}$};
% Text Node
\draw (281,498.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m_{2,2}$};
% Text Node
\draw (185,498.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m_{2,1}$};
% Text Node
\draw (377,498.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m_{2,3}$};
% Text Node
\draw (278,442.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q_{0,0}$};
% Text Node
\draw (181,466.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q_{1,0}$};
% Text Node
\draw (373,466.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q_{1,1}$};
% Text Node
\draw (133,490.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q_{2,0}$};
% Text Node
\draw (229,490.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q_{2,1}$};
% Text Node
\draw (325,490.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q_{2,2}$};
% Text Node
\draw (421,490.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$Q_{2,3}$};
% Text Node
\draw (281,522.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\vdots $};


\end{tikzpicture}


==> figure/fig-sec2-2-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,841); %set diagram left start at 0, and has height of 841

%Straight Lines [id:da7420010810257869] 
\draw    (96,623.65) -- (144,624) ;
%Straight Lines [id:da8040749359777927] 
\draw    (192,624.35) -- (240,624.35) ;
%Straight Lines [id:da8539889484596856] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (144,624) -- (192,624.35) ;
%Straight Lines [id:da3665942899167507] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,624) -- (288,624.35) ;
%Straight Lines [id:da9658129744947028] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (336,624) -- (384,624.35) ;
%Straight Lines [id:da12655095388769322] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (432,624) -- (480,624.35) ;
%Straight Lines [id:da7231455398125579] 
\draw    (288,624.35) -- (336,624.35) ;
%Straight Lines [id:da9172715937971785] 
\draw    (384,624) -- (432,624) ;
%Straight Lines [id:da10340396685465236] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (96,607.65) -- (144,608) ;
%Straight Lines [id:da2665825415936187] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (192,608.35) -- (240,608.35) ;
%Straight Lines [id:da3197931270074198] 
\draw    (144,608) -- (192,608.35) ;
%Straight Lines [id:da9906591296169945] 
\draw    (240,608) -- (288,608.35) ;
%Straight Lines [id:da5369439530977661] 
\draw    (336,608) -- (384,608.35) ;
%Straight Lines [id:da39735375968622444] 
\draw    (432,608) -- (480,608.35) ;
%Straight Lines [id:da7646817215867399] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (288,608.35) -- (336,608.35) ;
%Straight Lines [id:da9797569037886408] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384,608) -- (432,608) ;
%Straight Lines [id:da5039625711821207] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (96,591.82) -- (480,592) ;

% Text Node
\draw (73,618.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$H_{3,0}$};
% Text Node
\draw (73,602.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$H_{3,1}$};
% Text Node
\draw (69,586.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$[ s,t]$};


\end{tikzpicture}


==> figure/fig-sec2-2-2edgecase2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,272); %set diagram left start at 0, and has height of 272

%Straight Lines [id:da44959559680369954] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (176,127.82) -- (560,128) ;
%Straight Lines [id:da989988191794137] 
\draw    (392,128) -- (448,128) ;
%Straight Lines [id:da32008171676988706] 
\draw    (176,143.65) -- (224,144) ;
%Straight Lines [id:da0033084105725885715] 
\draw    (272,144) -- (320,144) ;
%Straight Lines [id:da7363151401019882] 
\draw    (368,144) -- (384,144) ;
%Straight Lines [id:da15829673502047203] 
\draw    (464,160) -- (512,160) ;
%Straight Lines [id:da3636317815929381] 
\draw    (392,176) -- (416,176) ;
%Straight Lines [id:da32790737191468733] 
\draw    (176,175.65) -- (224,176) ;
%Straight Lines [id:da8738486772867764] 
\draw    (272,176) -- (320,176) ;
%Straight Lines [id:da20953969249950888] 
\draw    (368,176) -- (384,176) ;
%Straight Lines [id:da3455205162856353] 
\draw    (464,176) -- (512,176) ;

% Text Node
\draw (381,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (445,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{2}$};
% Text Node
\draw (153,123.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (153,138.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{1}$};
% Text Node
\draw (153,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{2}$};
% Text Node
\draw (409,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m_{i,j}$};
% Text Node
\draw (73,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R\cup E_{1} \cup E_{2} -R_{r}$};


\end{tikzpicture}


==> figure/fig-sec2-2-lemma_smcase1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,259); %set diagram left start at 0, and has height of 259

%Straight Lines [id:da13726130949949422] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (96,175.82) -- (480,176) ;
%Straight Lines [id:da7053514187129436] 
\draw    (312,192) -- (336,192) ;
%Straight Lines [id:da9676440466248374] 
\draw    (96,191.65) -- (144,192) ;
%Straight Lines [id:da6337402413375806] 
\draw    (192,192) -- (240,192) ;
%Straight Lines [id:da20796998625878194] 
\draw    (288,192) -- (304,192) ;
%Straight Lines [id:da2875014732631952] 
\draw    (384,192) -- (432,192) ;

% Text Node
\draw (69,170.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$[ s,t]$};
% Text Node
\draw (305,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (361,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{2}$};
% Text Node
\draw (329,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$m_{i,j}$};
% Text Node
\draw (46,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$H_{i,0} -d_{1}$};


\end{tikzpicture}


==> figure/fig-sec3-3-1-1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Straight Lines [id:da6898663817279173] 
\draw    (96,183.82) -- (248,184) ;
%Straight Lines [id:da7914543492049062] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (96,183.82) -- (192,184) ;
%Straight Lines [id:da5012392412564012] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (248,184) -- (272,184) ;
%Straight Lines [id:da42517899439222806] 
\draw    (320,216) -- (216,216) ;
\draw [shift={(216,216)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da375863293459912] 
\draw    (336,216) -- (376,216) ;
\draw [shift={(376,216)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da8623963291772269] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (192,184) .. controls (252.2,112.8) and (350.2,114.4) .. (412,184) ;
%Straight Lines [id:da5872869781834724] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (412,184) -- (488,184) ;
%Straight Lines [id:da476317671137528] 
\draw    (272,184) -- (488,184) ;

% Text Node
\draw (84,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (276,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\pi _{G}( u,\ v)$};
% Text Node
\draw (244,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (188,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (268,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (212,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (324,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (492,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (409,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (372,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (256,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};


\end{tikzpicture}


==> figure/fig-sec3-3-1-2.tex <==

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Straight Lines [id:da8305337039197984] 
\draw    (96,183.82) -- (248,184) ;
%Straight Lines [id:da3913899686460398] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (96,183.82) -- (192,184) ;
%Straight Lines [id:da019355456125179193] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (248,184) -- (272,184) ;
%Straight Lines [id:da6493247196789557] 
\draw    (320,216) -- (296,216) ;
\draw [shift={(296,216)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9604277944376711] 
\draw    (336,216) -- (376,216) ;
\draw [shift={(376,216)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da7600717535290847] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (192,184) .. controls (252.2,112.8) and (350.2,114.4) .. (412,184) ;
%Straight Lines [id:da02138203677680839] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (412,184) -- (488,184) ;
%Straight Lines [id:da00976963773822459] 
\draw    (272,184) -- (488,184) ;
%Straight Lines [id:da5047139792250841] 
\draw    (336,192) -- (336,184) ;
\draw [shift={(336,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Straight Lines [id:da31523492917628426] 
\draw    (352,192) -- (352,184) ;
\draw [shift={(352,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (84,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (276,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\pi _{G}( u,\ v)$};
% Text Node
\draw (244,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (188,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (268,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (292,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (324,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (492,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (409,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (372,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (340,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};

\end{tikzpicture}

==> figure/fig-sec3-3-1-3.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Straight Lines [id:da83005930556276] 
\draw    (96,183.82) -- (248,184) ;
%Straight Lines [id:da40191559133852717] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (96,183.82) -- (192,184) ;
%Straight Lines [id:da3777326521694292] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (248,184) -- (272,184) ;
%Straight Lines [id:da6026373632073296] 
\draw    (320,216) -- (216,216) ;
\draw [shift={(216,216)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da07692559147020839] 
\draw    (336,216) -- (456,216) ;
\draw [shift={(456,216)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da11466281738347062] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (192,184) .. controls (252.2,112.8) and (350.2,114.4) .. (412,184) ;
%Straight Lines [id:da8474580709619517] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (412,184) -- (488,184) ;
%Straight Lines [id:da11276071009237365] 
\draw    (272,184) -- (488,184) ;
%Straight Lines [id:da9607905881818143] 
\draw    (424,192) -- (424,184) ;
\draw [shift={(424,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Straight Lines [id:da3145159926540717] 
\draw    (440,192) -- (440,184) ;
\draw [shift={(440,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (84,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (276,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\pi _{G}( u,\ v)$};
% Text Node
\draw (244,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (188,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (268,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (212,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (324,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (492,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (409,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (452,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (428,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};


\end{tikzpicture}


==> figure/fig-sec3-3-1-4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Straight Lines [id:da9567148305966306] 
\draw    (96,183.82) -- (248,184) ;
%Curve Lines [id:da8789970229925268] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (192,184) .. controls (252.2,112.8) and (350.2,114.4) .. (412,184) ;
%Straight Lines [id:da7406893297177843] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (96,183.82) -- (192,184) ;
%Straight Lines [id:da3044679938074456] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (412,184) -- (488,184) ;
%Straight Lines [id:da37061934721362955] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (248,184) -- (272,184) ;
%Straight Lines [id:da14793699826389473] 
\draw    (272,184) -- (488,184) ;
%Straight Lines [id:da8585873450832834] 
\draw    (320,216) -- (136,216) ;
\draw [shift={(136,216)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da30040080017331916] 
\draw    (336,216) -- (456,216) ;
\draw [shift={(456,216)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da4110022666239247] 
\draw    (152,192) -- (152,184) ;
\draw [shift={(152,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Straight Lines [id:da9610229206446729] 
\draw    (168,192) -- (168,184) ;
\draw [shift={(168,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (492,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (84,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (276,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\pi _{G}( u,\ v)$};
% Text Node
\draw (244,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (188,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (409,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (268,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (132,187.31) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (452,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (324,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (156,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};


\end{tikzpicture}


==> figure/fig-sec3-3-1-5.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Straight Lines [id:da9725167229851012] 
\draw    (96,183.82) -- (248,184) ;
%Straight Lines [id:da637674684972106] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (96,183.82) -- (192,184) ;
%Straight Lines [id:da22968929218899048] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (248,184) -- (272,184) ;
%Straight Lines [id:da572535013883901] 
\draw    (320,216) -- (296,216) ;
\draw [shift={(296,216)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8525755802370067] 
\draw    (336,216) -- (456,216) ;
\draw [shift={(456,216)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da1496883412097204] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (192,184) .. controls (252.2,112.8) and (350.2,114.4) .. (412,184) ;
%Straight Lines [id:da6276976346034285] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (412,184) -- (488,184) ;
%Straight Lines [id:da36043218543840627] 
\draw    (272,184) -- (488,184) ;
%Straight Lines [id:da4978215680377167] 
\draw    (336,192) -- (336,184) ;
\draw [shift={(336,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Straight Lines [id:da45614819860550293] 
\draw    (352,192) -- (352,184) ;
\draw [shift={(352,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da34460686330349477] 
\draw    (424,192) -- (424,184) ;
\draw [shift={(424,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Straight Lines [id:da5419123960536889] 
\draw    (440,192) -- (440,184) ;
\draw [shift={(440,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (84,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (276,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\pi _{G}( u,\ v)$};
% Text Node
\draw (244,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (188,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (268,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (292,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (324,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (492,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (409,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (452,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (338,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{1}$};
% Text Node
\draw (426,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f_{2}$};


\end{tikzpicture}


==> figure/fig-sec3-3-1-6.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Straight Lines [id:da6226999431369357] 
\draw    (96,183.82) -- (248,184) ;
%Straight Lines [id:da7988025618893674] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (96,183.82) -- (192,184) ;
%Straight Lines [id:da33790163687337815] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (248,184) -- (272,184) ;
%Straight Lines [id:da7006516002738674] 
\draw    (140,216) -- (125,216) ;
\draw [shift={(125,216)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7432186855186068] 
\draw    (160,216) -- (170,216) ;
\draw [shift={(170,216)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da43818089325670684] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (192,184) .. controls (252.2,112.8) and (350.2,114.4) .. (412,184) ;
%Straight Lines [id:da6312661935879138] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (412,184) -- (488,184) ;
%Straight Lines [id:da44670701305507876] 
\draw    (272,184) -- (488,184) ;
%Straight Lines [id:da20186975371345472] 
\draw    (140,192) -- (140,184) ;
\draw [shift={(140,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Straight Lines [id:da9114308875808828] 
\draw    (156,192) -- (156,184) ;
\draw [shift={(156,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (84,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (276,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\pi _{G}( u,\ v)$};
% Text Node
\draw (244,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (188,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (268,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (122,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (144,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (492,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (409,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (167,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (144,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};


\end{tikzpicture}


==> figure/fig-sec3-3-2-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Straight Lines [id:da8158725968307696] 
\draw    (96,183.82) -- (272,184) ;
%Straight Lines [id:da018175106435850408] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (96,183.82) -- (192,184) ;
%Straight Lines [id:da6183815602139331] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (416,184) -- (488,184) ;
%Straight Lines [id:da7551143134234282] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (288,136) -- (312,136) ;
%Straight Lines [id:da7933123302394407] 
\draw    (272,184) -- (488,184) ;
%Straight Lines [id:da18366409015048846] 
\draw    (320,216) -- (216,216) ;
\draw [shift={(216,216)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da2954059734917992] 
\draw    (336,216) -- (384,216) ;
\draw [shift={(384,216)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da16422759634840323] 
\draw    (336,192) -- (336,184) ;
\draw [shift={(336,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Straight Lines [id:da4003405444476561] 
\draw    (352,192) -- (352,184) ;
\draw [shift={(352,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da7240998763996397] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (192,184) .. controls (192.87,160.56) and (255.87,136.56) .. (288,136) ;
%Curve Lines [id:da434354971079574] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (416,184) .. controls (416.87,160.56) and (344.37,136.56) .. (312,136) ;

% Text Node
\draw (492,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (84,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (284,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (188,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (412,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (308,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (212,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (380,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (324,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (340,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};
% Text Node
\draw (281,114.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\pi _{G'-R}( u,v)$};


\end{tikzpicture}


==> figure/fig-sec3-3-2-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Straight Lines [id:da4514079943255612] 
\draw    (96,183.82) -- (272,184) ;
%Straight Lines [id:da8476014252831836] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (96,183.82) -- (192,184) ;
%Straight Lines [id:da7449337860682346] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (416,184) -- (488,184) ;
%Straight Lines [id:da6313187660912629] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (288,136) -- (312,136) ;
%Straight Lines [id:da3311251748345714] 
\draw    (272,184) -- (488,184) ;
%Straight Lines [id:da7980061985240616] 
\draw    (320,216) -- (136,216) ;
\draw [shift={(136,216)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3979984351973551] 
\draw    (336,216) -- (384,216) ;
\draw [shift={(384,216)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da7854767752650275] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (192,184) .. controls (192.87,160.56) and (255.87,136.56) .. (288,136) ;
%Curve Lines [id:da4127475784285586] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (416,184) .. controls (416.87,160.56) and (344.37,136.56) .. (312,136) ;
%Curve Lines [id:da704466592023695] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.4 ][line width=1.5]    (120,184) .. controls (120.61,167.5) and (240.85,147.36) .. (248,144) .. controls (255.15,140.64) and (278.5,136.17) .. (288,136) ;
%Straight Lines [id:da6969209877897032] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.4 ][line width=1.5]    (96,184) -- (120,184) ;

% Text Node
\draw (492,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (84,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (284,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (188,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (412,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (308,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (132,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (380,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (324,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};


\end{tikzpicture}


==> figure/fig-sec3-3-2-3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Straight Lines [id:da7487640729729188] 
\draw    (96,183.82) -- (272,184) ;
%Straight Lines [id:da4372943535935472] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (96,183.82) -- (192,184) ;
%Straight Lines [id:da9971732034699214] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (416,184) -- (488,184) ;
%Straight Lines [id:da8699400268012739] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (288,136) -- (312,136) ;
%Straight Lines [id:da979219241494598] 
\draw    (272,184) -- (488,184) ;
%Straight Lines [id:da7459748616800118] 
\draw    (150,216) -- (136,216) ;
\draw [shift={(136,216)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da1331731562061481] 
\draw    (170,216) -- (180,216) ;
\draw [shift={(180,216)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8275607519660262] 
\draw    (152,192) -- (152,184) ;
\draw [shift={(152,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Straight Lines [id:da47331357084860637] 
\draw    (168,192) -- (168,184) ;
\draw [shift={(168,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da9108716595557582] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (192,184) .. controls (192.87,160.56) and (255.87,136.56) .. (288,136) ;
%Curve Lines [id:da6245388234396722] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (416,184) .. controls (416.87,160.56) and (344.37,136.56) .. (312,136) ;
%Curve Lines [id:da11611066084978505] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.4 ][line width=1.5]    (120,184) .. controls (120.61,167.5) and (240.85,147.36) .. (248,144) .. controls (255.15,140.64) and (278.5,136.17) .. (288,136) ;
%Straight Lines [id:da5216509795775631] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.4 ][line width=1.5]    (96,184) -- (120,184) ;

% Text Node
\draw (492,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (84,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (284,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (188,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (412,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (308,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (132,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (177,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (155,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (156,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};


\end{tikzpicture}


==> figure/fig-sec3-3-2-4.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,263); %set diagram left start at 0, and has height of 263

%Straight Lines [id:da042369749136306645] 
\draw    (96,183.82) -- (272,184) ;
%Straight Lines [id:da031390730867729144] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (96,183.82) -- (192,184) ;
%Straight Lines [id:da14809471508313987] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (416,184) -- (488,184) ;
%Straight Lines [id:da29241259857519053] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=0.5 ][line width=1.5]    (288,136) -- (312,136) ;
%Straight Lines [id:da9608764884521194] 
\draw    (272,184) -- (488,184) ;
%Straight Lines [id:da8897494117647601] 
\draw    (320,216) -- (136,216) ;
\draw [shift={(136,216)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8728299429641694] 
\draw    (336,216) -- (456,216) ;
\draw [shift={(456,216)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da2584624979296345] 
\draw    (336,192) -- (336,184) ;
\draw [shift={(336,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,3.91) -- (0,-3.91)   ;
%Straight Lines [id:da20081091898655845] 
\draw    (352,192) -- (352,184) ;
\draw [shift={(352,184)}, rotate = 90] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da5219563660415634] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (192,184) .. controls (192.87,160.56) and (255.87,136.56) .. (288,136) ;
%Curve Lines [id:da2702518732688328] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (416,184) .. controls (416.87,160.56) and (344.37,136.56) .. (312,136) ;
%Curve Lines [id:da7078865399632257] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.4 ][line width=1.5]    (120,184) .. controls (120.61,167.5) and (240.85,147.36) .. (248,144) .. controls (255.15,140.64) and (278.5,136.17) .. (288,136) ;
%Curve Lines [id:da19826023106372104] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.4 ][line width=1.5]    (472,184) .. controls (472.5,170.55) and (368,146.4) .. (360,144) .. controls (352,141.6) and (320.67,135.73) .. (312,136) ;
%Straight Lines [id:da1788229282270526] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.4 ][line width=1.5]    (96,184) -- (120,184) ;
%Straight Lines [id:da1404661496170151] 
\draw [color={rgb, 255:red, 80; green, 227; blue, 194 }  ,draw opacity=0.4 ][line width=1.5]    (472,184) -- (488,184) ;

% Text Node
\draw (492,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (84,178.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (284,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (188,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p$};
% Text Node
\draw (412,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$q$};
% Text Node
\draw (308,139.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (132,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$a$};
% Text Node
\draw (452,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$b$};
% Text Node
\draw (324,210.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R$};
% Text Node
\draw (340,187.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$f$};


\end{tikzpicture}


==> figure/fig-sec7-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,771); %set diagram left start at 0, and has height of 771

%Straight Lines [id:da7713437168162701] 
\draw    (40,241.55) -- (401,241.55) ;
%Straight Lines [id:da40033668732376504] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (260,241.55) -- (302,241.55) ;
%Straight Lines [id:da4350334896050976] 
\draw    (279.6,272.35) -- (260,272.35) ;
\draw [shift={(260,272.35)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5550608348508895] 
\draw    (298,272.35) -- (317,272.35) ;
\draw [shift={(317,272.35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da7685603627403287] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (148.8,241.55) .. controls (200,186.35) and (249.2,185.95) .. (302,241.55) ;
%Straight Lines [id:da45753946368877263] 
\draw    (155.6,272.35) -- (136,272.35) ;
\draw [shift={(136,272.35)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da38370463274850586] 
\draw    (174,272.35) -- (193,272.35) ;
\draw [shift={(193,272.35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da07857987119117704] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (193,241.55) -- (148.8,241.55) ;

% Text Node
\draw (398,244.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (37,244.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (257,244.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{1}^{l}$};
% Text Node
\draw (296,244.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (281,267.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{1}$};
% Text Node
\draw (144.6,244.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (157,267.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{2}$};
% Text Node
\draw (188.2,244.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{2}^{r}$};
% Text Node
\draw (196.67,182.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A^{l,r}( R_{1} ,R_{2})$};


\end{tikzpicture}


==> figure/fig-sec_hardness-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,245); %set diagram left start at 0, and has height of 245

%Straight Lines [id:da9996226787097123] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (80,160) -- (328,160) ;
%Straight Lines [id:da5915061592504605] 
\draw    (120,120) -- (416,120) ;
%Straight Lines [id:da9754491514474838] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (80,80) -- (264,80) ;
%Straight Lines [id:da378107878892892] 
\draw    (120,80) -- (120,160) ;
%Straight Lines [id:da2752767900650339] 
\draw    (160,80) -- (160,160) ;
%Straight Lines [id:da2719415238490511] 
\draw    (200,80) -- (200,160) ;
%Straight Lines [id:da3738825594192047] 
\draw    (416,80) -- (416,160) ;
%Straight Lines [id:da5899184064390524] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (284,80) -- (456,80) ;
%Straight Lines [id:da6974244261659748] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.2 ]   (348,160) -- (456,160) ;
%Straight Lines [id:da007392327998444359] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (292,80) -- (456,80) ;
%Straight Lines [id:da03927555090963386] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (292,80) -- (292,120) ;
%Straight Lines [id:da3352853890629407] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (356,120) -- (356,160) ;
%Curve Lines [id:da12167873938026053] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (292,120) .. controls (311,100.92) and (339,100.26) .. (356,120) ;
%Straight Lines [id:da06307583934891026] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (356,160) -- (456,160) ;

% Text Node
\draw (460,155.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{n+1} =t$};
% Text Node
\draw (68,155.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{0}$};
% Text Node
\draw (417,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{n}$};
% Text Node
\draw (121,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{1}$};
% Text Node
\draw (460,75.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{n+1} =s$};
% Text Node
\draw (67,74.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{0}$};
% Text Node
\draw (418,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{n}$};
% Text Node
\draw (417,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{n}$};
% Text Node
\draw (121,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{1}$};
% Text Node
\draw (161,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{2}$};
% Text Node
\draw (201,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t_{3}$};
% Text Node
\draw (161,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{2}$};
% Text Node
\draw (201,106.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v_{3}$};
% Text Node
\draw (121,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{1}$};
% Text Node
\draw (161,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{2}$};
% Text Node
\draw (201,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s_{3}$};
% Text Node
\draw (107,94.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N$};
% Text Node
\draw (107,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$N$};
% Text Node
\draw (141,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2N$};
% Text Node
\draw (141,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$2N$};
% Text Node
\draw (181,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3N$};
% Text Node
\draw (181,134.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$3N$};
% Text Node
\draw (396,95.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$nN$};
% Text Node
\draw (397,135.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$nN$};


\end{tikzpicture}


==> figure/fig-thm4-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,337); %set diagram left start at 0, and has height of 337

%Straight Lines [id:da7054170875306608] 
\draw    (96,223.82) -- (144,224) ;
%Straight Lines [id:da398885789933604] 
\draw    (336,224) -- (458,223.82) ;
%Curve Lines [id:da2820845345267594] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (127,223.82) .. controls (187.2,152.62) and (285.2,154.22) .. (347,223.82) ;
%Straight Lines [id:da4216869804751102] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (96,223.82) -- (127,223.82) ;
%Straight Lines [id:da7616727026569905] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (347,223.82) -- (458,223.82) ;
%Straight Lines [id:da2751252828645582] 
\draw    (192,224) -- (240,224) ;
%Straight Lines [id:da6648339566198745] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (296,224) -- (336,224) ;
%Straight Lines [id:da9827166207898881] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (144,224) -- (192,224) ;
%Straight Lines [id:da9946292398677565] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (240,224) -- (272,224) ;
%Straight Lines [id:da315953620055631] 
\draw    (152,240) -- (144,240) ;
\draw [shift={(144,240)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da16433183880535285] 
\draw    (168,240) -- (176,240) ;
\draw [shift={(176,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da32856126369386573] 
\draw    (296,240) -- (272,240) ;
\draw [shift={(272,240)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da11648055820064351] 
\draw    (312,240) -- (336,240) ;
\draw [shift={(336,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6158805292604249] 
\draw    (208,240) -- (192,240) ;
\draw [shift={(192,240)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5528168884403554] 
\draw    (224,240) -- (240,240) ;
\draw [shift={(240,240)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (281,219.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d$};
% Text Node
\draw (460,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$v$};
% Text Node
\draw (84,218.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$u$};
% Text Node
\draw (217,154.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$l=\pi _{G-d}( u,v)$};
% Text Node
\draw (153,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{1}$};
% Text Node
\draw (297,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{2}$};
% Text Node
\draw (209,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{3}$};


\end{tikzpicture}


==> figure/fig-thm8-1-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,398); %set diagram left start at 0, and has height of 398

%Straight Lines [id:da037434761164999775] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (60,260) -- (421,260) ;
%Straight Lines [id:da7036791207148149] 
\draw [line width=0.75]  [dash pattern={on 0.84pt off 2.51pt}]  (60,220) -- (421,220) ;
%Straight Lines [id:da6492411006661707] 
\draw    (120.8,220) -- (109.21,260) ;
%Straight Lines [id:da04605962699511601] 
\draw    (120.8,220) -- (86.43,260) ;
%Straight Lines [id:da296918619991032] 
\draw    (120.8,220) -- (60,260) ;
%Rounded Rect [id:dp8917952021093624] 
\draw   (23.6,267.68) .. controls (23.6,260.01) and (29.81,253.8) .. (37.48,253.8) -- (425.92,253.8) .. controls (433.59,253.8) and (439.8,260.01) .. (439.8,267.68) -- (439.8,309.32) .. controls (439.8,316.99) and (433.59,323.2) .. (425.92,323.2) -- (37.48,323.2) .. controls (29.81,323.2) and (23.6,316.99) .. (23.6,309.32) -- cycle ;
%Straight Lines [id:da8107393928994951] 
\draw    (60,102.8) -- (122,102.8) ;
%Straight Lines [id:da6625033996894888] 
\draw    (135,102.8) -- (421,102.8) ;
%Curve Lines [id:da826975190362455] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (90,102.8) .. controls (150.2,31.6) and (248.2,33.2) .. (310,102.8) ;
%Straight Lines [id:da4530513392698885] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (60,102.8) -- (91,102.8) ;
%Straight Lines [id:da3723260808618105] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (120.8,220) -- (86.43,260) ;
%Curve Lines [id:da6168800781470417] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (86.43,260) .. controls (108.65,294.25) and (286.5,295.25) .. (310,259.75) ;

% Text Node
\draw (391,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t=p_{m}$};
% Text Node
\draw (29,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s=\ p_{1}$};
% Text Node
\draw (122.8,202.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}^{-}$};
% Text Node
\draw (80.8,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{j}$};
% Text Node
\draw (120.93,234.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{G}( s,\ p_{j}) +2N$};
% Text Node
\draw (415.4,303) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$V$};
% Text Node
\draw (122.8,99.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (418,106.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (57,106.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (305,106.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (305,263.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (84.13,104.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$p_{j}$};


\end{tikzpicture}


==> figure/fig-thm8-1-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,346); %set diagram left start at 0, and has height of 346

%Straight Lines [id:da5924397188856595] 
\draw    (40,102.8) -- (102,102.8) ;
%Straight Lines [id:da0861124079488137] 
\draw    (115,102.8) -- (401,102.8) ;
%Curve Lines [id:da7482987704715681] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (70,102.8) .. controls (130.2,31.6) and (209.2,33.2) .. (271,102.8) ;
%Straight Lines [id:da055793085971926115] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (40,102.8) -- (71,102.8) ;
%Straight Lines [id:da9061915855319522] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (271,102.8) -- (317,102.8) ;
%Straight Lines [id:da7132003778482646] 
\draw    (279.6,133.6) -- (260,133.6) ;
\draw [shift={(260,133.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9569632096751486] 
\draw    (298,133.6) -- (317,133.6) ;
\draw [shift={(317,133.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da279884514053663] 
\draw    (222.6,133.6) -- (203,133.6) ;
\draw [shift={(203,133.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6433578750288155] 
\draw    (241,133.6) -- (260,133.6) ;
\draw [shift={(260,133.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da030351640122832646] 
\draw    (40,252.8) -- (102,252.8) ;
%Straight Lines [id:da10517683240551612] 
\draw    (115,252.8) -- (401,252.8) ;
%Curve Lines [id:da3763364887001107] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (70,252.8) .. controls (130.2,181.6) and (179.2,183.2) .. (241,252.8) ;
%Straight Lines [id:da31996499630761344] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (40,252.8) -- (71,252.8) ;
%Straight Lines [id:da28043763515526043] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (241,252.8) -- (317,252.8) ;
%Straight Lines [id:da035392102376018864] 
\draw    (279.6,283.6) -- (260,283.6) ;
\draw [shift={(260,283.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da4507479738657151] 
\draw    (298,283.6) -- (317,283.6) ;
\draw [shift={(317,283.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da13190372082064306] 
\draw    (222.6,283.6) -- (203,283.6) ;
\draw [shift={(203,283.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5923158299476299] 
\draw    (241,283.6) -- (260,283.6) ;
\draw [shift={(260,283.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (102.8,99.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (398,106.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (37,106.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (267,106.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (312,106.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (281,129) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R''_{1}$};
% Text Node
\draw (224,129) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R'_{1}$};
% Text Node
\draw (102.8,249.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (398,256.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (37,256.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (237,256.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{1}$};
% Text Node
\draw (312,256.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x_{2}$};
% Text Node
\draw (281,279) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R''_{1}$};
% Text Node
\draw (224,279) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R'_{1}$};


\end{tikzpicture}


==> figure/fig-thm8-1-pre2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,185); %set diagram left start at 0, and has height of 185

%Straight Lines [id:da5358567828674866] 
\draw    (40,91.55) -- (401,91.55) ;
%Straight Lines [id:da5659380944410126] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (260,91.55) -- (302,91.55) ;
%Straight Lines [id:da7664269210839472] 
\draw    (279.6,122.35) -- (260,122.35) ;
\draw [shift={(260,122.35)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da6967228947006948] 
\draw    (298,122.35) -- (317,122.35) ;
\draw [shift={(317,122.35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da928169277804989] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (160,91.6) .. controls (211.2,36.4) and (249.2,35.95) .. (302,91.55) ;
%Straight Lines [id:da7256132202715087] 
\draw    (155.6,122.35) -- (136,122.35) ;
\draw [shift={(136,122.35)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da2023653999838001] 
\draw    (174,122.35) -- (193,122.35) ;
\draw [shift={(193,122.35)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da33156181088149717] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (160,91.55) -- (79,91.55) ;
%Straight Lines [id:da38027534541529995] 
\draw    (98.6,122.3) -- (79,122.3) ;
\draw [shift={(79,122.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da2808461973630846] 
\draw    (117,122.3) -- (136,122.3) ;
\draw [shift={(136,122.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (398,94.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (37,94.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (257,90.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\zdd{R_{2}}$};
% Text Node
\draw (296,94.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y$};
% Text Node
\draw (281,117.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{2}$};
% Text Node
\draw (74,90.28) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\zdd{R'_{1}}$};
% Text Node
\draw (157,117.75) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R''_{1}$};
% Text Node
\draw (155.2,94.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (100,117.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R'_{1}$};
% Text Node
\draw (178,26.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\zdd{R'_{1}}\zdd{R''_{1}} \circ A_{2}^{l,l}( R'_{1} ,R_{2})$};
% Text Node
\draw (128.67,90.95) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\zdd{R''_{1}}$};


\end{tikzpicture}


==> figure/fig-thm8-1-pre3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,442); %set diagram left start at 0, and has height of 442

%Straight Lines [id:da35487158823293985] 
\draw    (40,136.5) -- (102,136.5) ;
%Straight Lines [id:da3993088177073125] 
\draw    (115,136.5) -- (401,136.5) ;
%Curve Lines [id:da18997029367861873] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (70,136.5) .. controls (130.2,65.3) and (209.2,66.9) .. (271,136.5) ;
%Straight Lines [id:da903188413657013] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (40,136.5) -- (71,136.5) ;
%Straight Lines [id:da9378651004302334] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (271,136.5) -- (330,136.5) ;
%Straight Lines [id:da719872136672571] 
\draw    (279.6,167.3) -- (260,167.3) ;
\draw [shift={(260,167.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9731768411203893] 
\draw    (298,167.3) -- (317,167.3) ;
\draw [shift={(317,167.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da35057112630315357] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (160,136.5) .. controls (211.2,81.3) and (277.2,80.9) .. (330,136.5) ;
%Straight Lines [id:da04188935080605649] 
\draw    (155.6,167.3) -- (136,167.3) ;
\draw [shift={(136,167.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7455091727383432] 
\draw    (174,167.3) -- (193,167.3) ;
\draw [shift={(193,167.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5369932580908392] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (136,136.5) -- (146,136.5) -- (160,136.5) ;
%Straight Lines [id:da9734061778684258] 
\draw    (336.6,167.3) -- (317,167.3) ;
\draw [shift={(317,167.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5617482726767967] 
\draw    (355,167.3) -- (374,167.3) ;
\draw [shift={(374,167.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da4584264033980283] 
\draw    (60.27,167.3) -- (40.67,167.3) ;
\draw [shift={(40.67,167.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5689199531585339] 
\draw    (78.67,167.3) -- (102,167.3) ;
\draw [shift={(102,167.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (102.8,133.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (398,139.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (37,139.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (267,139.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{1}$};
% Text Node
\draw (324,139.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{2}$};
% Text Node
\draw (281,162.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R'_{1}$};
% Text Node
\draw (130.6,137) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\zdd{R'_{2}}$};
% Text Node
\draw (157,162.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{2}$};
% Text Node
\draw (156.53,139.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z$};
% Text Node
\draw (338,162.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R''_{1}$};
% Text Node
\draw (150,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A^{l,r}( R_{3} ,R'_{1}) \circ A^{l,l}( R''_{1} ,R_{2})$};
% Text Node
\draw (66.53,140.56) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (61.67,162.7) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{3}$};


\end{tikzpicture}


==> figure/fig-thm8-1-query.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,261); %set diagram left start at 0, and has height of 261

%Straight Lines [id:da054176427742964384] 
\draw    (40,136.5) -- (102,136.5) ;
%Straight Lines [id:da9575707932785805] 
\draw    (115,136.5) -- (401,136.5) ;
%Curve Lines [id:da6330955949919758] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (70,136.5) .. controls (130.2,65.3) and (209.2,66.9) .. (271,136.5) ;
%Straight Lines [id:da010618535682440089] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (40,136.5) -- (71,136.5) ;
%Straight Lines [id:da7659072092505934] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (271,136.5) -- (330,136.5) ;
%Straight Lines [id:da020668263139324017] 
\draw    (251,151.3) -- (241,151.3) ;
\draw [shift={(241,151.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da2681014563514329] 
\draw    (263,151.3) -- (276,151.3) ;
\draw [shift={(276,151.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da3232713631731129] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (160,136.5) .. controls (211.2,81.3) and (277.2,80.9) .. (330,136.5) ;
%Straight Lines [id:da8547504375994311] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (120,136.5) -- (160,136.5) ;
%Straight Lines [id:da6606139854684961] 
\draw    (335,151.3) -- (325,151.3) ;
\draw [shift={(325,151.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da22749968408014998] 
\draw    (347,151.3) -- (360,151.3) ;
\draw [shift={(360,151.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8750831635780987] 
\draw    (281,151.3) -- (276,151.3) ;
\draw [shift={(276,151.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8441119939349125] 
\draw    (319,151.3) -- (325,151.3) ;
\draw [shift={(325,151.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da16713732111585655] 
\draw    (160,151.3) -- (154,151.3) ;
\draw [shift={(154,151.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da20428057905975794] 
\draw    (176,151.3) -- (181,151.3) ;
\draw [shift={(181,151.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da41677563109868077] 
\draw    (149,171.3) -- (120,171.3) ;
\draw [shift={(120,171.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9073670808351438] 
\draw    (190,171.3) -- (161,171.3) ;
\draw [shift={(190,171.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da05690958202709562] 
\draw    (292,171.3) -- (220,171.3) ;
\draw [shift={(220,171.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9017160400470745] 
\draw    (380,171.3) -- (307,171.3) ;
\draw [shift={(380,171.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da18743019177650588] 
\draw    (123,151.3) -- (120,151.3) ;
\draw [shift={(120,151.3)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da19858355892429447] 
\draw    (152,151.3) -- (154,151.3) ;
\draw [shift={(154,151.3)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (102.8,133.3) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (398,139.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (37,139.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (251,145.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$R_{1}^{i}$};
% Text Node
\draw (113,52.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$A_1^r(d_1,R_1^i)+\sum_{e=i+1}^{j-1}\abs{R_1^e}+A_2^{l,l}(R_1^j,R_2^k)+\sum_{f=1}^{k-1}\abs{R_2^f} $};
% Text Node
\draw (335,145.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$R_{1}^{j}$};
% Text Node
\draw (280.2,145.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$R_{1}^{i+1} \cdots $};
% Text Node
\draw (161,145.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$R_{2}^{k}$};
% Text Node
\draw (148,165.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$R_{2}$};
% Text Node
\draw (293,165.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$R_{1}$};
% Text Node
\draw (122,145.6) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$R_{2}^{1} \cdots $};


\end{tikzpicture}


==> figure/fig-thm8-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,459); %set diagram left start at 0, and has height of 459

%Straight Lines [id:da593669140143748] 
\draw    (40,402.8) -- (102,402.8) ;
%Straight Lines [id:da44263402092307014] 
\draw    (115,402.8) -- (401,402.8) ;
%Curve Lines [id:da006343615500995381] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (70,402.8) .. controls (130.2,331.6) and (209.2,333.2) .. (271,402.8) ;
%Straight Lines [id:da27634853964844164] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (40,402.8) -- (71,402.8) ;
%Straight Lines [id:da08824053820837985] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (271,402.8) -- (302,402.8) ;
%Straight Lines [id:da2426064555379338] 
\draw    (279.6,433.6) -- (260,433.6) ;
\draw [shift={(260,433.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5900066165089589] 
\draw    (298,433.6) -- (317,433.6) ;
\draw [shift={(317,433.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Curve Lines [id:da9004967390369095] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (148.8,402.8) .. controls (200,347.6) and (249.2,347.2) .. (302,402.8) ;
%Straight Lines [id:da023857609440415928] 
\draw    (155.6,433.6) -- (136,433.6) ;
\draw [shift={(136,433.6)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da01990586760559987] 
\draw    (174,433.6) -- (193,433.6) ;
\draw [shift={(193,433.6)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da2778430015565435] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (193,402.8) -- (148.8,402.8) ;

% Text Node
\draw (102.8,399.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (398,406.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (37,406.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (267,406.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{1}$};
% Text Node
\draw (296,406.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$y_{2}$};
% Text Node
\draw (281,429) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{1}$};
% Text Node
\draw (144.6,406.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$z$};
% Text Node
\draw (157,429) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$R_{2}$};
% Text Node
\draw (187.53,405) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\ydd{R_{2}}$};
% Text Node
\draw (66,406.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$x$};
% Text Node
\draw (165.33,330.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$B^{r}( d_{1} ,R_{1} ,R_{2})$};


\end{tikzpicture}


==> figure/fig-thm8-2-0.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,398); %set diagram left start at 0, and has height of 398

%Straight Lines [id:da4931727375013517] 
\draw    (60,102.8) -- (122,102.8) ;
%Straight Lines [id:da12838087273708154] 
\draw    (220,102.8) -- (333,102.8) ;
%Curve Lines [id:da8524781080553463] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (90,102.8) .. controls (150.2,31.6) and (248.2,33.2) .. (310,102.8) ;
%Straight Lines [id:da6972102542324661] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (60,102.8) -- (91,102.8) ;
%Straight Lines [id:da4579368678235747] 
\draw    (135,102.8) -- (205,102.8) ;
%Straight Lines [id:da5679443721389744] 
\draw    (350,102.8) -- (420,102.8) ;
%Curve Lines [id:da21458755671383567] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (172,102.8) .. controls (194.5,84.25) and (238,83.75) .. (261,102.8) ;
%Curve Lines [id:da630111169877283] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (192,102.8) .. controls (227.5,60.75) and (353,62.75) .. (377,102.8) ;
%Straight Lines [id:da9921684255240881] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (172,102.8) -- (192,102.8) ;
%Straight Lines [id:da20740541428118475] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (261,102.8) -- (310,102.8) ;
%Straight Lines [id:da3545338721398962] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (377,102.8) -- (420,102.8) ;
%Straight Lines [id:da7828383917387708] 
\draw    (81.6,139.8) -- (60,139.8) ;
\draw [shift={(60,139.8)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da8287328780822234] 
\draw    (98,139.8) -- (122,139.8) ;
\draw [shift={(122,139.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da9872778061345695] 
\draw    (159.6,139.8) -- (135,139.8) ;
\draw [shift={(135,139.8)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da42556218938472523] 
\draw    (176,139.8) -- (205,139.8) ;
\draw [shift={(205,139.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7346071388771434] 
\draw    (268.6,139.8) -- (220,139.8) ;
\draw [shift={(220,139.8)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7955354318127885] 
\draw    (285,139.8) -- (333,139.8) ;
\draw [shift={(333,139.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da0036866085137805538] 
\draw    (376.6,139.8) -- (350,139.8) ;
\draw [shift={(350,139.8)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7317179677200065] 
\draw    (393,139.8) -- (420,139.8) ;
\draw [shift={(420,139.8)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (122.8,99.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (418,106.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (57,106.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (206.8,99.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{2}$};
% Text Node
\draw (334.8,99.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{3}$};
% Text Node
\draw (83,135.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$D_{1}$};
% Text Node
\draw (161,135.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$D_{2}$};
% Text Node
\draw (270,135.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$D_{3}$};
% Text Node
\draw (378,135.2) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$D_{4}$};


\end{tikzpicture}


==> figure/fig-thm8-2-1.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Straight Lines [id:da7144990629381248] 
\draw    (60,102) -- (122,102) ;
%Straight Lines [id:da8930791166102615] 
\draw    (238,102) -- (333,102) ;
%Curve Lines [id:da5958576250656261] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (90,102) .. controls (150.2,30.8) and (258.2,32.4) .. (320,102) ;
%Straight Lines [id:da9894208279901352] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (60,102) -- (91,102) ;
%Straight Lines [id:da4337164247849066] 
\draw    (135,102) -- (225,102) ;
%Straight Lines [id:da031372393266424825] 
\draw    (350,102) -- (420,102) ;
%Curve Lines [id:da6702279329159383] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (145,102) .. controls (179,71.25) and (230.5,71.25) .. (261,102) ;
%Curve Lines [id:da06309197108584164] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (192,102) .. controls (227.5,59.95) and (353,61.95) .. (377,102) ;
%Straight Lines [id:da845071335494113] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (145,102) -- (192,102) ;
%Straight Lines [id:da22358995831872863] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (261,102) -- (320,102) ;
%Straight Lines [id:da6499551493614025] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (377,102) -- (420,102) ;
%Straight Lines [id:da4331625697292356] 
\draw    (192,139) -- (145,139) ;
\draw [shift={(145,139)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(192,139)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7563498587614145] 
\draw    (320,139) -- (261,139) ;
\draw [shift={(261,139)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(320,139)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;

% Text Node
\draw (122.8,98.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (418,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (57,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (226.8,98.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1}$};
% Text Node
\draw (334.8,98.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{3}$};
% Text Node
\draw (159,119.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{2}^{( 1)}$};
% Text Node
\draw (280,119.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{1}^{( 1)}$};
% Text Node
\draw (237.5,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\pi _{1}$};


\end{tikzpicture}


==> figure/fig-thm8-2-2.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Straight Lines [id:da6419950924110182] 
\draw    (60,302) -- (122,302) ;
%Straight Lines [id:da5960744995972849] 
\draw    (238,302) -- (279,302) ;
%Curve Lines [id:da13127705458185013] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (90,302) .. controls (150.2,230.8) and (268.2,232.4) .. (330,302) ;
%Straight Lines [id:da09774818530909413] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (60,302) -- (91,302) ;
%Straight Lines [id:da6436600313361213] 
\draw    (135,302) -- (225,302) ;
%Straight Lines [id:da3362483814143089] 
\draw    (350,302) -- (420,302) ;
%Curve Lines [id:da38168151639238646] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (165,301.75) .. controls (200,270.25) and (270,270.25) .. (299,302) ;
%Curve Lines [id:da4331465410017201] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (210,301.25) .. controls (245.5,259.2) and (353,261.95) .. (377,302) ;
%Straight Lines [id:da43237021203281834] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (165,302) -- (210,302) ;
%Straight Lines [id:da5614083148476238] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (377,302) -- (420,302) ;
%Straight Lines [id:da13503205195798684] 
\draw    (192,339) -- (165,339) ;
\draw [shift={(165,339)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(192,339)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7877192978193458] 
\draw    (333,302) -- (293,302) ;
%Straight Lines [id:da8010000745683821] 
\draw    (320,339) -- (298.7,339) ;
\draw [shift={(298.7,339)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(320,339)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3945864901464584] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (299,302) -- (330,302) ;

% Text Node
\draw (122.8,298.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (418,305.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (57,305.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (226.8,298.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1}$};
% Text Node
\draw (334.8,298.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{3}$};
% Text Node
\draw (170,319.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{1}^{( 2)}$};
% Text Node
\draw (237.5,237.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\pi _{2}$};
% Text Node
\draw (280.8,298.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{2}$};
% Text Node
\draw (300,319.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{2}^{( 2)}$};


\end{tikzpicture}


==> figure/fig-thm8-2-3.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,404); %set diagram left start at 0, and has height of 404

%Straight Lines [id:da8707323545130606] 
\draw    (60,102) -- (122,102) ;
%Straight Lines [id:da11793205889287373] 
\draw    (238,102) -- (333,102) ;
%Curve Lines [id:da5848654664161711] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (90,102) .. controls (150.2,30.8) and (258.2,32.4) .. (320,102) ;
%Straight Lines [id:da7913986375169486] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (60,102) -- (91,102) ;
%Straight Lines [id:da06937805386454643] 
\draw    (135,102) -- (225,102) ;
%Straight Lines [id:da20433583278314704] 
\draw    (350,102) -- (420,102) ;
%Curve Lines [id:da35149956235355573] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (145,102) .. controls (179,71.25) and (230.5,71.25) .. (261,102) ;
%Curve Lines [id:da5711518441931145] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (192,102) .. controls (227.5,59.95) and (353,61.95) .. (377,102) ;
%Straight Lines [id:da04821981648783491] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (145,102) -- (192,102) ;
%Straight Lines [id:da6627963194923704] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (261,102) -- (320,102) ;
%Straight Lines [id:da24192396830843732] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (377,102) -- (420,102) ;
%Straight Lines [id:da6033910893268022] 
\draw    (192,139) -- (145,139) ;
\draw [shift={(145,139)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(192,139)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da7311692096402028] 
\draw    (320,139) -- (261,139) ;
\draw [shift={(261,139)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(320,139)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da3261849339728341] 
\draw    (60,302) -- (122,302) ;
%Straight Lines [id:da7680506116298979] 
\draw    (238,302) -- (279,302) ;
%Curve Lines [id:da6961208133173566] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (90,302) .. controls (150.2,230.8) and (268.2,232.4) .. (330,302) ;
%Straight Lines [id:da25106738282846985] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (60,302) -- (91,302) ;
%Straight Lines [id:da15545722311976917] 
\draw    (135,302) -- (225,302) ;
%Straight Lines [id:da729022532028285] 
\draw    (350,302) -- (420,302) ;
%Curve Lines [id:da3732174087695166] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (165,301.75) .. controls (200,270.25) and (270,270.25) .. (299,302) ;
%Curve Lines [id:da3786470977357188] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (210,301.25) .. controls (245.5,259.2) and (353,261.95) .. (377,302) ;
%Straight Lines [id:da6995116456195751] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (165,302) -- (210,302) ;
%Straight Lines [id:da6247729336799359] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (377,302) -- (420,302) ;
%Straight Lines [id:da1467333555999789] 
\draw    (192,339) -- (165,339) ;
\draw [shift={(165,339)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(192,339)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da011195023983497698] 
\draw    (333,302) -- (293,302) ;
%Straight Lines [id:da5678091437979917] 
\draw    (320,339) -- (299,339) ;
\draw [shift={(299,339)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
\draw [shift={(320,339)}, rotate = 360] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.75]    (0,5.59) -- (0,-5.59)   ;
%Straight Lines [id:da5253291806735774] 
\draw [color={rgb, 255:red, 144; green, 19; blue, 254 }  ,draw opacity=0.5 ][line width=1.5]    (299,302) -- (330,302) ;
%Straight Lines [id:da14956830420192346] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (165,80) -- (165,360) ;
%Straight Lines [id:da12484631684379643] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (192,80) -- (192,360) ;
%Straight Lines [id:da8942033803493419] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (299,85) -- (299,365) ;
%Straight Lines [id:da44751056177046566] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=0.3 ] [dash pattern={on 4.5pt off 4.5pt}]  (320,85) -- (320,365) ;

% Text Node
\draw (122.8,98.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (418,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (57,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (226.8,98.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1}$};
% Text Node
\draw (334.8,98.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{3}$};
% Text Node
\draw (159,119.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{2}^{( 1)}$};
% Text Node
\draw (280,119.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{1}^{( 1)}$};
% Text Node
\draw (237.5,37.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\pi _{1}$};
% Text Node
\draw (122.8,298.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{1}$};
% Text Node
\draw (418,305.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$t$};
% Text Node
\draw (57,305.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$s$};
% Text Node
\draw (226.8,298.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{1}$};
% Text Node
\draw (334.8,298.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$d_{3}$};
% Text Node
\draw (170,319.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{1}^{( 2)}$};
% Text Node
\draw (237.5,237.4) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\pi _{2}$};
% Text Node
\draw (280.8,298.8) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$e_{2}$};
% Text Node
\draw (300,319.6) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$E_{2}^{( 2)}$};
% Text Node
\draw (222,164.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{Stage\ 1}$};
% Text Node
\draw (222,364.9) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize]  {$\text{Stage\ } 2$};


\end{tikzpicture}

